Inertial particle acceleration in strained turbulence

The dynamics of inertial particles in turbulence is modelled and investigated by means of direct numerical simulation of an axisymmetrically expanding homogeneous turbulent strained flow. This flow can mimic the dynamics of particles close to stagnation points. The influence of mean straining flow is explored by varying the dimensionless strain rate parameter $Sk_0/\epsilon_0$ from 0.2 to 20. We report results relative to the acceleration variances and probability density functions for both passive and inertial particles. A high mean strain is found to have a significant effect on the acceleration variance both directly, through an increase in wave number magnitude, and indirectly, through the coupling of the fluctuating velocity and the mean flow field. The influence of the strain on normalized particle acceleration pdfs is more subtle. For the case of passive particle we can approximate the acceleration variance with the aid of rapid distortion theory and obtain good agreement with simulation data. For the case of inertial particles we can write a formal expressions for the accelerations. The magnitude changes in the inertial particle acceleration variance and the effect on the probability density function are then discussed in a wider context for comparable flows, where the effects of the mean flow geometry and of the anisotropy at the small scales are present.

==> domain.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{domain.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10742,5816)(253,-5383)
\put(4951,-3086){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5776,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(4426,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{23}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\end{picture}%

